Algebraic Operations on Tensor Trains

The tensor train (TT) model is widely used to approximate high-dimensional tensors, enabling efficient handling of data that may exceed available memory. TT helps address the curse of dimensionality in applications such as system identification and dynamic programming. In some applications, TT is known as a ``matrix product state" (MPS). The last product is also known under the acronym MPO--MPS. The proposed algorithms achieve an improved trade-off between computational efficiency and accuracy compared to state-of-the-art methods.

==> fig4.tex <==
% Fig. 4: fila 1, matriz X_1  (caja: 201.6pt x 44.4pt)
\begin{tikzpicture}%
  \useasboundingbox (0pt,0pt) rectangle (201.6pt,-44.4pt);
  \node at (7pt,-26pt) {$X_1$};
  \node[wagon] (a) at (47.5pt,-26pt) {$x_1$};
  \node[wagon] (b) at (79pt,-26pt) {$x_2$};
  \node[wagon] (c) at (113pt,-26pt) {$x_3$};
  \node[wagon] (N) at (181pt,-26pt) {$x_N$};
  \ttstub{a}{west}{-9}{$I_1$}
  \bondlab{a}{b}{$B_1$}
  \bondlab{b}{c}{$B_2$}
  \ttstub{c}{east}{13}{$B_3$}
  \ttstub{N}{west}{-11}{$B_{N\ttm 1}$}
  \ttdots{(150pt,-26pt)}
  \legdown{b}{-44}{$I_2$}
  \legdown{c}{-44}{$I_3$}
  \legdown{N}{-44}{$I_N$}
\end{tikzpicture}%

% Fig. 4: fila 2, matriz X_2  (caja: 201.6pt x 44.4pt)
\begin{tikzpicture}%
  \useasboundingbox (0pt,0pt) rectangle (201.6pt,-44.4pt);
  \node at (7pt,-26pt) {$X_2$};
  \node[wagon] (a) at (47.5pt,-26pt) {$z_2$};
  \node[wagon] (b) at (79pt,-26pt) {$x_3$};
  \node[wagon] (c) at (113pt,-26pt) {$x_4$};
  \node[wagon] (N) at (181pt,-26pt) {$x_N$};
  \draw[bond] (a) -- (47.5pt,-8pt) node[idx,above]{$I_2$};
  \ttstub{a}{west}{-9}{$B'_1$}
  \bondlab{a}{b}{$B_2$}
  \bondlab{b}{c}{$B_3$}
  \ttstub{c}{east}{13}{$B_4$}
  \ttstub{N}{west}{-11}{$B_{N\ttm 1}$}
  \ttdots{(150pt,-26pt)}
  \legdown{b}{-44}{$I_3$}
  \legdown{c}{-44}{$I_4$}
  \legdown{N}{-44}{$I_N$}
\end{tikzpicture}%

% Fig. 4: fila 3, matriz X_n  (caja: 201.6pt x 44.4pt)
\begin{tikzpicture}%
  \useasboundingbox (0pt,0pt) rectangle (201.6pt,-44.4pt);
  \node at (7pt,-26pt) {$X_n$};
  \node[wagon] (a) at (47.5pt,-26pt) {$z_n$};
  \node[wwagon] (b) at (79pt,-26pt) {$x_{n\ttp 1}$};
  \node[wwagon] (c) at (113pt,-26pt) {$x_{n\ttp 2}$};
  \node[wagon] (N) at (181pt,-26pt) {$x_N$};
  \draw[bond] (a) -- (47.5pt,-8pt) node[idx,above]{$I_n$};
  \ttstub{a}{west}{-9}{$B'_{n\ttm 1}$}   % original: B'_n
  \bondlab{a}{b}{$B_n$}
  \bondlab{b}{c}{$B_{n\ttp 1}$}   % etiqueta no presente en el original
  \ttstub{c}{east}{13}{$B_{n\ttp 2}$}
  \ttstub{N}{west}{-11}{$B_{N\ttm 1}$}
  \ttdots{(150pt,-26pt)}
  \legdown{b}{-44}{$I_{n\ttp 1}$}
  \legdown{c}{-44}{$I_{n\ttp 2}$}
  \legdown{N}{-44}{$I_N$}
\end{tikzpicture}

% Fig. 4: fila 4, tensor z_2  (caja: 201.6pt x 44.4pt)
\begin{tikzpicture}%
  \useasboundingbox (0pt,0pt) rectangle (201.6pt,-44.4pt);
  \node at (12pt,-22pt) {$z_2$};
  \node[wagon] (a) at (71pt,-22pt)  {$y_1$};
  \node[wagon] (b) at (100pt,-22pt) {$x_1$};
  \node[wagon] (c) at (131pt,-22pt) {$x_2$};
  \ttstub{a}{west}{-9}{$B'_1$}
  \bondlab{a}{b}{$I_1$}
  \bondlab{b}{c}{$B_1$}
  \ttstub{c}{east}{13}{$B_2$}
  \legdown{c}{-42}{$I_2$}
\end{tikzpicture}%

% Fig. 4: fila 5, tensor z_3  (caja: 201.6pt x 43.8pt)
\begin{tikzpicture}%
  \useasboundingbox (0pt,0pt) rectangle (201.6pt,-43.8pt);
  \node at (12pt,-22pt) {$z_3$};
  \node[wagon] (a) at (71pt,-22pt)  {$y_2$};
  \node[wagon] (b) at (121pt,-22pt) {$z_2$};
  \node[wagon] (c) at (157pt,-22pt) {$x_3$};
  \ttstub{a}{west}{-9}{$B'_2$}
  \draw[bond] (a.40) to[out=25,in=155,looseness=0.8]   node[idx,above]{$I_2$} (b.140);
  \draw[bond] (a.-40) to[out=-25,in=-155,looseness=0.8] node[idx,below]{$B'_1$} (b.-140);
  \bondlab{b}{c}{$B_2$}
  \ttstub{c}{east}{11}{$B_3$}
  \legdown{c}{-42}{$I_3$}
\end{tikzpicture}%

% Fig. 4: fila 6, tensor z_n  (caja: 201.6pt x 43.8pt)
\begin{tikzpicture}%
  \useasboundingbox (0pt,0pt) rectangle (201.6pt,-43.8pt);
  \node at (12pt,-22pt) {$z_n$};
  \node[wwagon] (a) at (71pt,-22pt)  {$y_{n\ttm 1}$};
  \node[wwagon] (b) at (121pt,-22pt) {$z_{n\ttm 1}$};
  \node[wagon] (c) at (157pt,-22pt) {$x_n$};
  \ttstub{a}{west}{-9}{$B'_{n\ttm 1}$}
  \draw[bond] (a.40) to[out=25,in=155,looseness=0.8]   node[idx,above]{$I_{n\ttm 1}$} (b.140);
  \draw[bond] (a.-40) to[out=-25,in=-155,looseness=0.8] node[idx,below]{$B'_{n\ttm 2}$} (b.-140);
  \bondlab{b}{c}{$B_{n\ttm 1}$}   % etiqueta no presente en el original
  \ttstub{c}{east}{11}{$B_n$}
  \legdown{c}{-42}{$I_n$}
\end{tikzpicture}%


==> fig5.tex <==
% Fig. 5a: X_n  (caja: 221.6pt x 33.6pt)
\begin{tikzpicture}%
  \useasboundingbox (-20pt,0pt) rectangle (201.6pt,-33.6pt);
  \node[anchor=west] at (-19pt,-17pt) {$X_n$};
  \node[wagon] (n0) at (47.5pt,-17pt) {$z_n$};
  \node[wwagon] (n1) at (79pt,-17pt) {$x_{n\ttp 1}$};
  \node[wwagon] (n2) at (113pt,-17pt) {$x_{n\ttp 2}$};
  \node[wagon] (n3) at (181pt,-17pt) {$x_N$};
  \draw[bond] (n0) -- (n1);
  \draw[bond] (n1) -- (n2);
  \ttstub{n0}{west}{-9}{}
  \ttstub{n2}{east}{13}{}
  \ttstub{n3}{west}{-11}{}
  \ttdots{(150pt,-17pt)}
  \draw[bond] (n0) -- (n0 |- 0,0pt);
  \draw[bond] (n1) -- (n1 |- 0,-33.6pt);
  \draw[bond] (n2) -- (n2 |- 0,-33.6pt);
  \draw[bond] (n3) -- (n3 |- 0,-33.6pt);
\end{tikzpicture}%
\vspace*{1mm}

% Fig. 5b: X_n X_n^T  (caja: 221.6pt x 58.4pt)
\begin{tikzpicture}%
  \useasboundingbox (-20pt,0pt) rectangle (201.6pt,-58.4pt);
  \node[anchor=west] at (-19pt,-30pt) {$X_nX_n^T$};
  \node[wagon] (n0t) at (47.5pt,-16pt) {$z_n$};
  \node[wwagon] (n1t) at (79pt,-16pt) {$x_{n\ttp 1}$};
  \node[wwagon] (n2t) at (113pt,-16pt) {$x_{n\ttp 2}$};
  \node[wagon] (n3t) at (181pt,-16pt) {$x_N$};
  \draw[bond] (n0t) -- (n1t);
  \draw[bond] (n1t) -- (n2t);
  \ttstub{n0t}{west}{-9}{}
  \ttstub{n2t}{east}{13}{}
  \ttstub{n3t}{west}{-11}{}
  \ttdots{(150pt,-16pt)}
  \node[wagon] (n0b) at (47.5pt,-44pt) {$z_n$};
  \node[wwagon] (n1b) at (79pt,-44pt) {$x_{n\ttp 1}$};
  \node[wwagon] (n2b) at (113pt,-44pt) {$x_{n\ttp 2}$};
  \node[wagon] (n3b) at (181pt,-44pt) {$x_N$};
  \draw[bond] (n0b) -- (n1b);
  \draw[bond] (n1b) -- (n2b);
  \ttstub{n0b}{west}{-9}{}
  \ttstub{n2b}{east}{13}{}
  \ttstub{n3b}{west}{-11}{}
  \ttdots{(150pt,-44pt)}
  \draw[bond] (n0t) -- (n0t |- 0,0pt);
  \draw[bond] (n0b) -- (n0b |- 0,-58.4pt);
  \draw[bond] (n1t) -- (n1b);
  \draw[bond] (n2t) -- (n2b);
  \draw[bond] (n3t) -- (n3b);
\end{tikzpicture}%
\vspace{1mm}

% Fig. 5c: X_n X_n^T = z_n M_n z_n^T = Y_n Y_n^T  (caja: 221.6pt x 53.9pt)
\begin{tikzpicture}%
  \useasboundingbox (-20pt,0pt) rectangle (201.6pt,-53.9pt);
  \node[anchor=west] at (-19pt,-27pt) {$X_nX_n^T$};
  \draw[bond] (56.5pt,-14.5pt) -- (71.2pt,-14.5pt);
  \draw[bond] (56.5pt,-39.5pt) -- (71.2pt,-39.5pt);
  \node[tallwagon=40pt, minimum width=20pt] (M) at (79pt,-27pt) {$M_n$};
  \node[wagon] (zt) at (47.5pt,-14.5pt) {$z_n$};
  \node[wagon] (zb) at (47.5pt,-39.5pt) {$z_n$};
  \ttstub{zt}{west}{-9}{}
  \ttstub{zb}{west}{-9}{}
  \draw[bond] (zt) -- (zt |- 0,0pt);   % pata I_n: no estaba en el original
  \draw[bond] (zb) -- (zb |- 0,-53.9pt);
  \node[wagon] (rt) at (150pt,-14.5pt) {$z_n$};
  \node[wagon] (rb) at (150pt,-39.5pt) {$z_n$};
  \node[wagon] (st) at (181pt,-14.5pt) {$S_n$};
  \node[wagon] (sb) at (181pt,-39.5pt) {$S_n$};
  \ttstub{rt}{west}{-9}{}
  \ttstub{rb}{west}{-9}{}
  \draw[bond] (rt) -- (st);
  \draw[bond] (rb) -- (sb);
  \draw[bond] (st) -- (sb);
  \draw[bond] (rt) -- (rt |- 0,0pt);
  \draw[bond] (rb) -- (rb |- 0,-53.9pt);
\end{tikzpicture}%
\vspace{1mm}

% Fig. 5d: M_n  (caja: 221.6pt x 53.9pt)
\begin{tikzpicture}%
  \useasboundingbox (-20pt,0pt) rectangle (201.6pt,-53.9pt);
  \node[anchor=west] at (-19pt,-26.5pt) {$M_n$};
  \node[wwagon] (n1t) at (79pt,-12pt) {$x_{n\ttp 1}$};
  \node[wwagon] (n2t) at (113pt,-12pt) {$x_{n\ttp 2}$};
  \node[wagon] (n3t) at (181pt,-12pt) {$x_N$};
  \draw[bond] (n1t) -- (n2t);
  \ttstub{n1t}{west}{-9}{}
  \ttstub{n2t}{east}{13}{}
  \ttstub{n3t}{west}{-11}{}
  \ttdots{(150pt,-12pt)}
  \node[wwagon] (n1b) at (79pt,-41pt) {$x_{n\ttp 1}$};
  \node[wwagon] (n2b) at (113pt,-41pt) {$x_{n\ttp 2}$};
  \node[wagon] (n3b) at (181pt,-41pt) {$x_N$};
  \draw[bond] (n1b) -- (n2b);
  \ttstub{n1b}{west}{-9}{}
  \ttstub{n2b}{east}{13}{}
  \ttstub{n3b}{west}{-11}{}
  \ttdots{(150pt,-41pt)}
  \draw[bond] (n1t) -- (n1b);
  \draw[bond] (n2t) -- (n2b);
  \draw[bond] (n3t) -- (n3b);
\end{tikzpicture}%
\vspace{1mm}

% Fig. 5e: M_n = V_n V_n^T = S_n S_n^T  (caja: 221.6pt x 53.9pt)
\begin{tikzpicture}%
  \useasboundingbox (-20pt,0pt) rectangle (201.6pt,-53.9pt);
  \node[anchor=west] at (-19pt,-26.5pt) {$M_n$};
  \node[wwagon] (xt) at (79pt,-12pt) {$x_{n\ttp 1}$};
  \node[wwagon] (st) at (113pt,-12pt) {$S_{n\ttp 1}$};
  \node[wagon] (rt) at (181pt,-12pt) {$S_n$};
  \ttstub{xt}{west}{-9}{}
  \ttstub{rt}{west}{-9}{}
  \draw[bond] (xt) -- (st);
  \node[wwagon] (xb) at (79pt,-41pt) {$x_{n\ttp 1}$};
  \node[wwagon] (sb) at (113pt,-41pt) {$S_{n\ttp 1}$};
  \node[wagon] (rb) at (181pt,-41pt) {$S_n$};
  \ttstub{xb}{west}{-9}{}
  \ttstub{rb}{west}{-9}{}
  \draw[bond] (xb) -- (sb);
  \draw[bond] (xt) -- (xb);
  \draw[bond] (st) -- (sb);
  \draw[bond] (rt) -- (rb);
\end{tikzpicture}%

% Fig. 5f: Y_n y V_n  (caja: 221.6pt x 35.7pt)
\begin{tikzpicture}%
  \useasboundingbox (-20pt,0pt) rectangle (201.6pt,-35.7pt);
  \node[anchor=west] at (-19pt,-19pt) {$Y_n$};
  \node[wagon] (z) at (47.5pt,-19pt) {$z_n$};
  \node[wagon] (s) at (79pt,-19pt) {$S_n$};
  \ttstub{z}{west}{-9}{}
  \draw[bond] (z) -- (s);
  \draw[bond] (z) -- (z |- 0,0pt);
  \draw[bond] (s) -- (s |- 0,-35.7pt);
  \node at (112pt,-19pt) {$V_n$};
  \node[wwagon] (x) at (150pt,-19pt) {$x_{n\ttp 1}$};
  \node[wwagon] (r) at (182pt,-19pt) {$S_{n\ttp 1}$};
  \ttstub{x}{west}{-9}{}
  \draw[bond] (x) -- (r);
  \draw[bond] (x) -- (x |- 0,-35.7pt);
  \draw[bond] (r) -- (r |- 0,-35.7pt);
\end{tikzpicture}%




==> fig6.tex <==
% Fig. 6a: H  (caja: 201.6pt x 35.7pt; original 40.7pt)
\begin{tikzpicture}%
  \useasboundingbox (0pt,0pt) rectangle (201.6pt,-35.7pt);
  \node at (7pt,-18pt) {$H$};
  \foreach \n/\x/\t in {h1/47.5/H_1, h2/79/H_2, h3/113/H_3, hN/181/H_N}{
    \node[wagon] (\n) at (\x pt,-18pt) {$\t$};
    \draw[bond] (\n) -- (\n |- 0,0pt);
    \draw[bond] (\n) -- (\n |- 0,-35.7pt);
  }
  \draw[bond] (h1) -- (h2) -- (h3);
  \ttstub{h3}{east}{13}{}
  \ttstub{hN}{west}{-11}{}
  \ttdots{(150pt,-18pt)}
\end{tikzpicture}%
\vspace{3mm}

% Fig. 6b: Hx  (caja: 201.6pt x 56pt; original 63pt)
\begin{tikzpicture}%
  \useasboundingbox (0pt,0pt) rectangle (201.6pt,-56pt);
  \node at (9pt,-25pt) {$Hx$};
  \foreach \k/\x/\s in {1/47.5/1, 2/79/2, 3/113/3, N/181/N}{
    \node[wagon] (x\k) at (\x pt,-12pt) {$x_\s$};
    \node[wagon] (h\k) at (\x pt,-38pt) {$H_\s$};
    \draw[bond] (x\k) -- (h\k);
    \draw[bond] (h\k) -- (h\k |- 0,-56pt);
  }
  \foreach \r/\y in {x/-12, h/-38}{
    \draw[bond] (\r1) -- (\r2) -- (\r3);
    \ttstub{\r3}{east}{13}{}
    \ttstub{\r N}{west}{-11}{}
    \ttdots{(150pt,\y pt)}
  }
\end{tikzpicture}%

% Fig. 6c: (Hx)_n  (caja: 201.6pt x 64.1pt)
\begin{tikzpicture}%
  \useasboundingbox (0pt,0pt) rectangle (201.6pt,-64.1pt);
  \node at (17pt,-34pt) {$(Hx)_n$};
  \node[wagon] (x) at (93.5pt,-21pt) {$x_n$};
  \node[wagon] (h) at (93.5pt,-47pt) {$H_n$};
  \draw[bond] (x) -- (h);
  \ttstub{x}{west}{-11}{}
  \ttstub{x}{east}{11}{}
  \ttstub{h}{west}{-11}{}
  \ttstub{h}{east}{11}{}
  \draw[bond] (h) -- (h |- 0,-64.1pt);
\end{tikzpicture}%
\vspace{2mm}


% Fig. 6d: z_n en TTSVDHX  (caja: 201.6pt x 55.8pt; original 43.8pt)
\begin{tikzpicture}%
  \useasboundingbox (0pt,0pt) rectangle (201.6pt,-55.8pt);
  \node at (12pt,-25pt) {$z_n$};
  \node[wwagon] (y) at (64pt,-25pt) {$y_{n\ttm 1}$};
  \node[tallwagon=32pt] (z) at (108pt,-25pt) {$z_{n\ttm 1}$};
  \node[wagon] (x) at (160pt,-12pt) {$x_n$};
  \node[wagon] (h) at (160pt,-38pt) {$H_n$};
  \ttstub{y}{west}{-9}{$B'_{n\ttm 1}$}
  \draw[bond] (y.40) to[out=25,in=155,looseness=0.8]   node[idx,above]{$I_{n\ttm 1}$} (z.150);
  \draw[bond] (y.-40) to[out=-25,in=-155,looseness=0.8] node[idx,below]{$B'_{n\ttm 2}$} (z.-150);
  \draw[bond] (z) -- node[idx,above=1pt,pos=0.5]{$B_{x,n\ttm 1}$} (x);
  \draw[bond] (z) -- node[idx,below=1pt,pos=0.5]{$B_{H,n\ttm 1}$} (h);
  \draw[bond] (x) -- (h);
  \draw[bond] (x.east) -- ++(7pt,0) node[idx,right]{$B_{xn}$};
  \draw[bond] (h.east) -- ++(7pt,0) node[idx,right]{$B_{Hn}$};
  \legdown{h}{-55.8}{$I_n$}
\end{tikzpicture}%

% Fig. 6e: Y_n y V_n en TTSVDHX  (caja: 201.6pt x 54.9pt)
\begin{tikzpicture}%
  \useasboundingbox (0pt,0pt) rectangle (201.6pt,-54.9pt);
  \node at (7pt,-28pt) {$Y_n$};
  \draw[bond] (47.5pt,-22pt) -- (79pt,-22pt);
  \draw[bond] (47.5pt,-34pt) -- (79pt,-34pt);
  \draw[bond] (47.5pt,-28pt) -- (47.5pt,0pt);
  \draw[bond] (79pt,-28pt) -- (79pt,-54.9pt);
  \node[tallwagon=32pt] (z) at (47.5pt,-28pt) {$z_n$};
  \node[tallwagon=32pt] (s) at (79pt,-28pt) {$S_n$};
  \ttstub{z}{west}{-9}{}
  \node at (112pt,-28pt) {$V_n$};
  \draw[bond] (147pt,-14pt) -- (182pt,-28pt) -- (147pt,-42pt);
  \draw[bond] (182pt,-28pt) -- (182pt,-54.9pt);
  \node[tallwagon=34pt, minimum width=20pt] (s1) at (182pt,-28pt) {$S_{n\ttp 1}$};
  \node[wwagon] (x) at (147pt,-14pt) {$x_{n\ttp 1}$};
  \node[wwagon] (h) at (147pt,-42pt) {$H_{n\ttp 1}$};
  \draw[bond] (x) -- (h);
  \ttstub{x}{west}{-9}{}
  \ttstub{h}{west}{-9}{}
  \draw[bond] (h) -- (h |- 0,-54.9pt);
\end{tikzpicture}%







==> fig_scalarprod.tex <==
% Fig. 1: producto escalar de dos tensor trains  (caja: 201.6pt x 53.9pt)
\begin{tikzpicture}%
  \useasboundingbox (-9.2pt,12.2pt) rectangle (192.4pt,-41.7pt);
  \foreach \i/\X in {1/0,2/30,3/60,4/90}{
    \node[wagon] (x\i) at (\X pt,  0pt) {$x_{\i}$};
    \node[wagon] (y\i) at (\X pt,-29pt) {$y_{\i}$};
    \draw[bond] (x\i) -- (y\i);
  }
  \node[wagon] (xN) at (180pt,  0pt) {$x_N$};
  \node[wagon] (yN) at (180pt,-29pt) {$y_N$};
  \draw[bond] (xN) -- (yN);
  \foreach \r in {x,y}{
    \draw[bond] (\r1) -- (\r2) -- (\r3) -- (\r4);
    \draw[bond] (\r4) -- ++(24pt,0);
    \draw[bond] (\r N) -- ++(-24pt,0);
  }
  \ttdots{(135pt,0pt)}
  \ttdots{(135pt,-29pt)}
\end{tikzpicture}%


==> fig_strangulation.tex <==
% Fig. 2: estrangulacion de un tensor de orden N  (caja: 201.6pt x 66.9pt)
\begin{tikzpicture}%
  \useasboundingbox (0pt,0pt) rectangle (201.6pt,-66.9pt);
  % tensor T
  \ttellipse{101.9}{-15}{93.3}{9.9}{$T$}
  \ttlegs{101.9}{-15}{93.3}{9.9}{13}{22.4}{183.3}{-34.5}
  \node at (14pt,-29pt)  {$I_1$};
  \node at (192pt,-29pt) {$I_N$};
  % T1 -- T2
  \ttellipse{51.1}{-52}{43.9}{7}{$T_1$}
  \ttellipse{150.7}{-52}{48.4}{7}{$T_2$}
  \draw[bond] (95pt,-52pt) -- (102.3pt,-52pt);
  \ttlegs{51.1}{-52}{43.9}{7}{6}{22.4}{87.3}{-66.4}
  \ttlegs{150.7}{-52}{48.4}{7}{7}{110}{183.3}{-66.4}
\end{tikzpicture}%


==> fig_ttsvd.tex <==
% Fig. 3: construccion TT por N-1 estrangulaciones (TTSVD)  (caja: 201.6pt x 149.1pt)
\begin{tikzpicture}%
  \useasboundingbox (0pt,0pt) rectangle (201.6pt,-149.1pt);
  % fila 1: X_1
  \draw[bond] (17pt,-18pt) -- (29pt,-18pt);
  \ttellipse{97.3}{-18}{68.3}{6.9}{$X_1$}
  \ttlegs{97.3}{-18}{68.3}{6.9}{8}{45}{150}{-34.5}   % original: 7 patas
  % fila 2: y_1, X_2
  \node[wagon] (a1) at (40pt,-52pt) {$y_1$};
  \draw[bond] (a1) -- ++(-20pt,0);
  \draw[bond] (a1) -- (52.2pt,-52pt);
  \draw[bond] (a1) -- (40pt,-69pt);                  % pata anadida (no estaba en el original)
  \ttellipse{107.7}{-52}{55.5}{8.6}{$X_2$}
  \ttlegs{107.7}{-52}{55.5}{8.6}{7}{65.3}{150}{-69}
  % fila 3: y_1, y_2, X_3
  \node[wagon] (b1) at (40pt,-90pt) {$y_1$};
  \node[wagon] (b2) at (66pt,-90pt) {$y_2$};
  \draw[bond] (b1) -- (b2) -- (82.6pt,-90pt);
  \foreach \n in {b1,b2} \draw[bond] (\n) -- (\n |- 0,-107.2pt);
  \ttellipse{125.7}{-90}{43.1}{6.9}{$X_3$}
  \ttlegs{125.7}{-90}{43.1}{6.9}{6}{94.9}{155.8}{-107.2}
  % fila 4: y_1, y_2, y_3, X_4
  \node[wagon] (c1) at (40pt,-126pt) {$y_1$};
  \node[wagon] (c2) at (66pt,-126pt) {$y_2$};
  \node[wagon] (c3) at (96pt,-126pt) {$y_3$};
  \draw[bond] (c1) -- (c2) -- (c3) -- (116.8pt,-126pt);
  \foreach \n in {c1,c2,c3} \draw[bond] (\n) -- (\n |- 0,-141.7pt);
  \ttellipse{147.1}{-126}{30.3}{7.4}{$X_4$}
  \ttlegs{147.1}{-126}{30.3}{7.4}{5}{125.7}{168.3}{-141.7}
\end{tikzpicture}%

